Analyzing Inverse Problems with Invertible Neural Networks

In many tasks, in particular in natural science, the goal is to determine hidden system parameters from a set of measurements. Often, the forward process from parameter- to measurement-space is a well-defined function, whereas the inverse problem is ambiguous: one measurement may map to multiple different sets of parameters. In this setting, the posterior parameter distribution, conditioned on an input measurement, has to be determined. We argue that a particular class of neural networks is well suited for this task -- so-called Invertible Neural Networks (INNs). Although INNs are not new, they have, so far, received little attention in literature. While classical neural networks attempt to solve the ambiguous inverse problem directly, INNs are able to learn it jointly with the well-defined forward process, using additional latent output variables to capture the information otherwise lost. Given a specific measurement and sampled latent variables, the inverse pass of the INN provides a full distribution over parameter space. We verify experimentally, on artificial data and real-world problems from astrophysics and medicine, that INNs are a powerful analysis tool to find multi-modalities in parameter space, to uncover parameter correlations, and to identify unrecoverable parameters.

==> figures/high_level_cvae.tex <==
\definecolor{c-domain}{RGB}{151,151,151}

\begin{tikzpicture}[
    data domain/.style = {fill = c-domain!20, draw = black, rounded corners = 3pt, minimum height = 8em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = black!10, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 11em},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 3pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    % INN

    \begin{scope}[shift={(22.5em, 0em)}]
        \node [data domain] (x) {$\x$};
        \node [fat arrow, right = 3pt of x.east, fill = mpl-inn!50] (INN) {\textsf{\textbf{INN}}};
        \node [data domain, right = 3pt of INN.east] (yz) {$\y$ \\[1em] $\z$};
        \path [dashed arrow] ([yshift=-7pt] x.north east) -- ([yshift=-7pt] yz.north west) node [arrow label, midway, above] {forward (simulation): $\x \rightarrow \y$};
        \path [dashed arrow] ([yshift=7pt] yz.south west) -- ([yshift=7pt] x.south east) node [arrow label, midway, below] {inverse (sampling): $[\y,\z] \rightarrow \x$};
    
        \draw[curly] (x.south west) -- (x.north west) node [loss, xshift=-1.5em, rotate = 90] {USL};
        \draw[curly] (yz.north east) -- ([yshift=1pt] yz.east) node [loss, xshift=1.5em, rotate = 90] {SL};
        \draw[curly] ([yshift=-1pt] yz.east) -- (yz.south east) node [loss, xshift=1.5em, rotate = 90] {USL};
    
        \coordinate (top left) at ($(x.north west) + (-2em, 1em)$);
        \coordinate (bottom right) at ($(yz.south east) + (2em, -2em)$);
        \begin{scope}[on background layer]
            \node [rounded corners = 3pt, fill = c-domain!1, draw = black, fit = (top left) (bottom right)] (bg) {};
            \node [above left = -1pt and 1pt of bg.south east, font = \small \sffamily \itshape, color = mpl-inn!50!black] {Invertible Neural Network};
        \end{scope}
    \end{scope}
    
    % cVAE

    \begin{scope}
        \node [data domain] (x) {$\x$};
        \node [data domain, right = 3em of x.east, minimum height = 1em, minimum width = 7em, text depth = 1pt] (y) {$\y$};
        \node [data domain, right = 3em of y.east] (z) {$\z$};

        \node [single arrow, fill = mpl-cvae!50, draw = black, above right = 2.2em and 3.75em of y.north, anchor = center, align = right, text depth = -0.5pt, text width = 3em] (IAF) {\textsf{\textbf{IAF}}};

        \node [fat arrow, single arrow, shape border rotate = 0, above left = 1.5em and 12pt of y.north, text width = 8em, fill = mpl-cvae!50] (E) {\textsf{\textbf{Encoder}}};
        \fill [fill = mpl-cvae!50] ($(y.north) + (-2.5em, 1.6em)$) -- ($(y.north) + (-2.5em, 0.3em)$) -- ($(y.north) + (-1.1em, 0.3em)$) -- ($(y.north) + (-1.1em, 1.6em)$) -- cycle;
        \draw [black] ($(y.north) + (-2.5em, 1.54em)$) -- ($(y.north) + (-2.5em, 0.3em)$) -- ($(y.north) + (-1.1em, 0.3em)$) -- ($(y.north) + (-1.1em, 1.54em)$);

        \node [fat arrow, single arrow, shape border rotate = 180, below right = 1.5em and -4pt of y.south, fill = mpl-cvae!50] (D) {\textsf{\textbf{Decoder}}};
        \fill [fill = mpl-cvae!50] ($(y.south) + (1.1em, -1.6em)$) -- ($(y.south) + (1.1em, -0.3em)$) -- ($(y.south) + (2.5em, -0.3em)$) -- ($(y.south) + (2.5em, -1.6em)$) -- cycle;
        \draw [black] ($(y.south) + (1.1em, -1.54em)$) -- ($(y.south) + (1.1em, -0.3em)$) -- ($(y.south) + (2.5em, -0.3em)$) -- ($(y.south) + (2.5em, -1.54em)$);

        \node [arrow label, above = -2pt of E.north] {$[\x, \y] \rightarrow \boldsymbol{\mu}_z, \boldsymbol{\sigma}_z$};
        \node [arrow label, above left = -2pt and -10pt of IAF.north] {$\vphantom{[\x, \y]} \rightarrow \z$};
        \node [arrow label, below = -2pt of D.south] {$[\z, \y] \rightarrow \x$};

        \draw[curly] (x.south west) -- (x.north west) node [loss, xshift=-1.5em, rotate = 90] {reconstruction loss};
        \draw[curly] (z.north east) -- (z.south east) node [loss, xshift=1.5em, rotate = 90] {ELBO loss};

        \coordinate (top left) at ($(x.north west) + (-2em, 1em)$);
        \coordinate (bottom right) at ($(z.south east) + (2em, -2em)$);
        \begin{scope}[on background layer]
            \node [rounded corners = 3pt, fill = c-domain!1, draw = black, fit = (top left) (bottom right)] (bg) {};
            \node [above left = -1pt and 1pt of bg.south east, font = \small \sffamily \itshape, color = mpl-cvae!50!black] {Conditional VAE with Inverse Autoregressive Flow};
        \end{scope}
    \end{scope}

\end{tikzpicture}

==> figures/high_level_method.tex <==
\definecolor{c-domain}{RGB}{151,151,151}

\begin{tikzpicture}[
    data domain/.style = {fill = c-domain!20, draw = black, rounded corners = 3pt, minimum height = 7em, align = center, font = \Large},
    fat arrow/.style = {double arrow, fill = black!10, draw = black, anchor = mid, align = center, text depth = -0.5pt, text width = 11em},
    dashed arrow/.style = {dash pattern=on 6pt off 2pt, -{Triangle[length=9pt, width=6pt]}, shorten < = 3pt, shorten > = 3pt, line width = 2pt, draw = black!50, fill = black!50},
    arrow label/.style = {font = \scriptsize, color = black!75, scale = 1.15},
    curly/.style = {decoration = {brace, raise = 3pt, amplitude = 5pt}, decorate},
    loss/.style = {black, midway, align = center, font = \footnotesize\sffamily\bfseries}]

    % INN

    \begin{scope}[shift={(21em, 0em)}]
        \node [data domain] (x) {$\x$};
        \node [fat arrow, right = 3pt of x.east, fill = mpl-inn!50] (INN) {\textsf{\textbf{INN}}};
        \node [data domain, right = 3pt of INN.east] (yz) {$\y$ \\[1em] $\z$};
        \path [dashed arrow] ([yshift=-7pt] x.north east) -- ([yshift=-7pt] yz.north west) node [arrow label, midway, above] {forward (simulation): $\x \rightarrow \y$};
        \path [dashed arrow] ([yshift=7pt] yz.south west) -- ([yshift=7pt] x.south east) node [arrow label, midway, below] {inverse (sampling): $[\y,\z] \rightarrow \x$};
    
        \draw[curly] (x.south west) -- (x.north west) node [loss, xshift=-1.5em, rotate = 90] {USL};
        \draw[curly] (yz.north east) -- ([yshift=1pt] yz.east) node [loss, xshift=1.5em, rotate = 90] {SL};
        \draw[curly] ([yshift=-1pt] yz.east) -- (yz.south east) node [loss, xshift=1.5em, rotate = 90] {USL};
    
        \coordinate (top left) at ($(x.north west) + (-2em, 1em)$);
        \coordinate (bottom right) at ($(yz.south east) + (2em, -2em)$);
        \begin{scope}[on background layer]
            \node [rounded corners = 3pt, fill = c-domain!1, draw = black, fit = (top left) (bottom right)] (bg) {};
            \node [above left = -1pt and 1pt of bg.south east, font = \small \sffamily \itshape, color = mpl-inn!50!black] {Invertible Neural Network};
        \end{scope}
    \end{scope}
    
    % Normal NN

    \begin{scope}
        \node [data domain] (x) {$\x$};
        \node [fat arrow, single arrow, shape border rotate = 180, right = 3pt of x.east, fill = mpl-dropout!50] (NN) {\textsf{\textbf{(Bayesian) NN}}};
        \node [data domain, right = 5pt of NN.east] (yz) {$\y$};
        \path [dashed arrow] ([yshift=-7pt] x.north east) -- ([yshift=-7pt] yz.north west) node [arrow label, midway, above] {forward (simulation): $\x \rightarrow \y$};
        \path [dashed arrow] ([yshift=7pt] yz.south west) -- ([yshift=7pt] x.south east) node [arrow label, midway, below] {inverse (prediction): $\y \rightarrow \x$};
    
        \draw[curly] (x.south west) -- (x.north west) node [loss, xshift=-1.5em, rotate = 90] {SL};

        \coordinate (top left) at ($(x.north west) + (-2em, 1em)$);
        \coordinate (bottom right) at ($(yz.south east) + (0.5em, -2em)$);
        \begin{scope}[on background layer]
            \node [rounded corners = 3pt, fill = c-domain!1, draw = black, fit = (top left) (bottom right)] (bg) {};
            \node [above left = -1pt and 1pt of bg.south east, font = \small \sffamily \itshape, color = mpl-dropout!50!black] {Standard (Bayesian) Neural Network};
        \end{scope}
    \end{scope}

\end{tikzpicture}
